MORLAB -- The Model Order Reduction LABoratory

For an easy use of model order reduction techniques in applications, software solutions are needed. In this paper, we describe the MORLAB, Model Order Reduction LABoratory, toolbox as an efficient implementation of model reduction techniques for dense, medium-scale linear time-invariant systems. Giving an introduction to the underlying programming principles of the toolbox, we show the basic idea of spectral splitting and present an overview about implemented model reduction techniques. Two numerical examples are used to illustrate different use cases of the MORLAB toolbox.

==> graphics/butterfly_gyro_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5,
    cycle list name = plotlist,
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.1cm}}]
    
    \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original};
    \addlegendentry{p ($r = 12$)};
    \addlegendentry{pm ($r = 12$)};
    \addlegendentry{pv ($r = 11$)};
    \addlegendentry{vp ($r = 20$)};
    \addlegendentry{vpm ($r = 20$)};
    \addlegendentry{v ($r = 12$)};
    \addlegendentry{fv ($r = 12$)};
    \addlegendentry{so ($r = 12$)};
  \end{axis}
\end{tikzpicture}


==> graphics/butterfly_gyro_relerr.tikz <==
\begin{tikzpicture}  
  \pgfplotstableread{graphics/data/butterfly_gyro_relerr.dat}\tableERR

  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e+0,
    xmax = 1e+8,
    xtick = {1e+0, 1e+2, 1e+4, 1e+6, 1e+8},
    ymin = 1e-6,
    ymax = 1e+4,
    xminorticks = false,
    yminorticks = false,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Magnitude},
    ylabel style = {yshift = -.5em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \pgfplotsset{cycle list shift = 1}
    
    \foreach \yIndex in {1, 2, ..., 8} {
      \addplot table[x index = 0, y index = \yIndex] {\tableERR};}
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/butterfly_gyro_tf.tikz <==
\begin{tikzpicture}  
  \pgfplotstableread{graphics/data/butterfly_gyro_tf.dat}\tableTF

  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e+0,
    xmax = 1e+8,
    xtick = {1e+0, 1e+2, 1e+4, 1e+6, 1e+8},
    ymin = 1e-12,
    ymax = 1e-2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Magnitude},
    ylabel style = {yshift = -.5em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \yIndex in {1, 2, ..., 9} {
      \addplot table[x index = 0, y index = \yIndex] {\tableTF};}
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/morlab_func.tikz <==
\begin{tikzpicture}
  \node(bt){\large\textbf{\texttt{[rom, info]~~=~~ml\_ct\_ss\_bt(sys, opts)}}};
      
  \node[
    draw            = black,
    minimum width   = .35\textwidth,
    minimum height  = 2.6cm,
    rounded corners = .5em
  ](sys)[below = .5cm of bt.south, anchor = north, xshift = 1.2cm]{
    \begin{minipage}{.32\textwidth}
      \texttt{sys = struct / ss}\\[1em]
      \hspace*{1em}\texttt{A: [n x n double]}\\
      \hspace*{1em}\texttt{B: [n x m double]}\\
      \hspace*{1em}\texttt{C: [p x n double]}\\
      \hspace*{1em}\texttt{D: [p x m double]}
     \end{minipage}};
        
  \node[
    draw            = black,
    minimum width   = .35\textwidth,
    minimum height  = 2.6cm,
    rounded corners = .5em
  ](opts)[below = .5cm of sys.south west, anchor = north west]{
    \begin{minipage}{.4\textwidth}
      \texttt{opts = struct}\\[1em]
      \hspace*{1em}\texttt{\phantom{a}infdecopts: [1x1 struct]}\\
      \hspace*{1em}\texttt{stabdecopts: [1x1 struct]}\\
      \hspace*{1em}\texttt{\phantom{aaaaa}Method: 'sr'}\\
      \hspace*{1em}\texttt{\phantom{aa}Tolerance: 1.0e-02}\\
      \hspace*{1em}\texttt{...}
    \end{minipage}};
        
  \node[
    draw            = black,
    minimum width   = .3\textwidth,
    minimum height  = 2.6cm,
    rounded corners = .5em
  ](rom)[below = .5cm of bt.south west, anchor = north, xshift = -.85cm]{
    \begin{minipage}{.27\textwidth}
      \texttt{rom = struct / ss}\\[1em]
      \hspace*{1em}\texttt{A: [r x r double]}\\
      \hspace*{1em}\texttt{B: [r x m double]}\\
      \hspace*{1em}\texttt{C: [p x r double]}\\
      \hspace*{1em}\texttt{D: [p x m double]}
    \end{minipage}};
        
  \node[
    draw            = black,
    minimum width   = .3\textwidth,
    minimum height  = 2.6cm,
    rounded corners = .5em
  ](info)[below = .5cm of rom.south, anchor = north]{
    \begin{minipage}{.27\textwidth}
      \texttt{info = struct}\\[1em]
      \hspace*{1em}\texttt{AbsErrBound}\\
      \hspace*{1em}\texttt{\phantom{aaaaaaa}Hsvi}\\
      \hspace*{1em}\texttt{\phantom{aaaaaaa}Hsvp}\\
      \hspace*{1em}\texttt{\phantom{a}infoLYAPDL}\\
      \hspace*{1em}\texttt{...}
    \end{minipage}};

  \draw[-latex, very thick] (bt.south) ++(2.4,0) 
    -- ++(0,-.5);
  \coordinate(tmp) at ($(bt.south east)+(-.7,0)$); 
  \draw[-latex, very thick] (bt.south east) ++(-.7,0)
    -- (tmp |- opts.north);
  \draw[-latex, very thick] (bt.south west) ++(1.9,0) |- (info.east);
  \draw[-latex, very thick] (bt.south west) ++(.65,0)
    -- ($(rom.north) + (1.5,0)$);
\end{tikzpicture}


==> graphics/morlab_workflow.tikz <==
% *** MORLAB WORKFLOW ***
% This is a TikZ picture of the general workflow in MORLAB 3.0.
% It is adjusted for use in beamer slides with uncover settings.
% Used TikZ libraries:
%   * backgrounds
%   * positioning
%
% Note: For old readers the colors fix below is necessary in the preamble;
%   \pdfpageattr{/Group << /S /Transparency /I true /CS /DeviceRGB>>}
%
%
% Steffen Werner, 2017-11-22.

\begin{tikzpicture}
  \tikzstyle{snode} = [
    draw = black,
    fill = white,
    thick,
    rounded corners = 0.1cm
  ]
  
  \tikzstyle{arr} = [
    -latex,
    line width = 2pt,
    draw       = black
  ]
  
  % *** SYSTEM PARTS ***
  \node[snode](G){\parbox{2.5cm}
    {\centering Full-Order System\\$G$}};
      
  \node[snode](Gsp)[below = 1cm of G.south]
    {\parbox{2.5cm}{\centering Stable Part\\$G_{s}$}};
  \node[snode](P)[left = .5cm of Gsp.west]
    {\parbox{2.5cm}{\centering Polynomial Part\\$G_{\infty}\vphantom{G_{s}}$}}; 
  \node[snode](Gu)[right = .5cm of Gsp.east]
    {\parbox{2.5cm}{\centering Anti-Stable Part\\$G_{u}$}};
      
  \node[snode](Gspr)[below = 1cm of Gsp.south]
    {\parbox{2.5cm}{\centering Proper Reduction\\$\hG_{s}$}};
  \node[snode](Pr)[below = 1cm of P.south]
    {\parbox{2.5cm}{\centering Improper Reduction\\$\hG_{\infty}
    \vphantom{\hG_{s}}$}};
      
  \node[snode](Gr)[below = 1cm of Gspr.south]
    {\parbox{4cm}{\centering Reduced-Order System\\
    $\hG = \hG_{\infty} + \hG_{s} + G_{u}$}};
      
  % *** ARROWS ***
  \draw[arr] (G.west) to[in = 90, out = 180] (P.north);
  \draw[arr] (G.south) -- (Gsp.north);
  \draw[arr] (G.east) to[in = 90, out = 0] (Gu.north);
    
  \draw[arr] (P.south) -- (Pr.north);
  \draw[arr] (Gsp.south) -- (Gspr.north);
    
  \draw[arr]
    (Gu.south) -- (Gspr.south -| Gu.south) to[in = 0, out = 270] (Gr.east);
  \draw[arr] (Pr.south) to[in = 180, out = 270] (Gr.west);
  \draw[arr] (Gspr.south) -- (Gr.north);
      
  % *** TITLES OF PHASES ***
  \node(phase1)[left = 3.5cm of G.west, text = white]
    {\parbox{3cm}{\centering \textbf{Full-Order Model}}};
      
  \node(phase2)[text = white] at (phase1.south |- P.west)
    {\parbox{4cm}{\centering \textbf{Additive System\\
    Decomposition}}};
      
  \node(phase3)[text = white] at (phase1.south |- Pr.west)
    {\parbox{4cm}{\centering \textbf{Reduction of\\Subsystems}}};
      
  \node(phase4)[text = white] at (phase1.south |- Gr.west)
    {\parbox{4cm}{\centering \textbf{Coupling of\\Reduced Subsystems}}};
      
  % *** BACKGROUND BOXES ***
  \begin{pgfonlayer}{background}
    \filldraw [line width = .5cm, join = round, fomcolor]
      (phase1.west |- G.north) rectangle (Gu.east |- G.south);
        
    \filldraw [line width = .5cm, join = round, adtfcolor]
      (phase1.west |- P.north) rectangle (Gu.east |- Gsp.south);
        
    \filldraw [line width = .5cm, join = round, redsubcolor]
      (phase1.west |- Pr.north) rectangle (Gu.east |- Gspr.south);
        
    \filldraw [line width = .5cm, join = round, romcolor]
      (phase1.west |- Gr.north) rectangle (Gu.east |- Gr.south);
  \end{pgfonlayer}
\end{tikzpicture}


==> graphics/param_bspline_lin_bt_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_bspline_lin_bt_all.dat}\tableROM
  
  \begin{loglogaxis}[
    view={0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    ymin = 1e-6,
    ymax = 1e+2,
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -7,
    point meta max = 4,
    mesh/ordering = y varies,
    mesh/rows = 100,
    mesh/cols = 100,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 4] {\tableROM};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/param_bspline_lin_bt_sim_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_bspline_lin_bt_sim_all.dat}\tableROM
  
  \begin{semilogyaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 1e-6,
    ymax = 1e+2,
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -6.3,
    point meta max = 3.9,
    mesh/ordering = y varies,
    mesh/rows = 101,
    mesh/cols = 100,
    xlabel = {\small Time $t$},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 3] {\tableROM};
            
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/param_bspline_quad_bt_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_bspline_quad_bt_all.dat}\tableROM
  
  \begin{loglogaxis}[
    view={0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    ymin = 1e-6,
    ymax = 1e+2,
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -7,
    point meta max = 4,
    mesh/ordering = y varies,
    mesh/rows = 100,
    mesh/cols = 100,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 4] {\tableROM};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/param_bspline_quad_bt_sim_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_bspline_quad_bt_sim_all.dat}\tableROM
  
  \begin{semilogyaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 1e-6,
    ymax = 1e+2,
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -6.3,
    point meta max = 3.9,
    mesh/ordering = y varies,
    mesh/rows = 101,
    mesh/cols = 100,
    xlabel = {\small Time $t$},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 3] {\tableROM};
            
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/param_interp_bt_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_interp_bt_all.dat}\tableROM
  
  \begin{loglogaxis}[
    view={0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    ymin = 1e-6,
    ymax = 1e+2,
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -7,
    point meta max = 4,
    mesh/ordering = y varies,
    mesh/rows = 100,
    mesh/cols = 100,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 4] {\tableROM};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/param_interp_bt_sim_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/param_interp_bt_sim_all.dat}\tableROM
  
  \begin{semilogyaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 1e-6,
    ymax = 1e+2,
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -6.3,
    point meta max = 3.9,
    mesh/ordering = y varies,
    mesh/rows = 101,
    mesh/cols = 100,
    xlabel = {\small Time $t$},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 3] {\tableROM};
            
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/parametric_bt_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -7,
    point meta max = 4,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis}
\end{tikzpicture}


==> graphics/parametric_bt_sim_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -6.3,
    point meta max = 3.9,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis}
\end{tikzpicture}


==> graphics/piecewise_os_bt_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/piecewise_os_bt_all.dat}\tableROM
  
  \begin{loglogaxis}[
    view={0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    ymin = 1e-6,
    ymax = 1e+2,
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -7,
    point meta max = 4,
    mesh/ordering = y varies,
    mesh/rows = 100,
    mesh/cols = 100,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 4] {\tableROM};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/piecewise_os_bt_sim_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/piecewise_os_bt_sim_all.dat}\tableROM
  
  \begin{semilogyaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 1e-6,
    ymax = 1e+2,
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -6.3,
    point meta max = 3.9,
    mesh/ordering = y varies,
    mesh/rows = 101,
    mesh/cols = 100,
    xlabel = {\small Time $t$},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 3] {\tableROM};
            
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/piecewise_ts_bt_err_rel.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/piecewise_ts_bt_all.dat}\tableROM
  
  \begin{loglogaxis}[
    view={0}{90},
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    ymin = 1e-6,
    ymax = 1e+2,
    xtick = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick = {1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    zmode = log,
    log base z     = 10,
    point meta min = -7,
    point meta max = 4,
    mesh/ordering = y varies,
    mesh/rows = 100,
    mesh/cols = 100,
    xlabel = {\small Frequency $\omega$ (rad/sec)},
    xlabel style = {yshift = .3em},
    ylabel = {\small Parameter $\mu$},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot3[surf, shader = flat]
        table[x index = 0, y index = 1, z index = 4] {\tableROM};
            
  \end{loglogaxis}
\end{tikzpicture}

